GuidanceNFT: NFT-Based Reward Fine-Tuning of Guided Diffusion Models

DiffusionNFT (NFT) fine-tunes diffusion models toward task-specific rewards, but optimizing these rewards does not guarantee fidelity to the full prompt. Although classifier-free guidance (CFG) strengthens prompt alignment, NFT is formulated as a CFG-free method, and applying CFG to the fine-tuned velocity field can reduce the optimized reward. This motivates optimizing rewards over the guided output distribution while seeking to retain its prompt alignment. However, applying standard NFT directly to guided samples can cause reward degradation or training collapse. We trace this failure to a mismatch between the reference velocity used in the NFT loss and the score of the guided sample distribution, which biases the improvement direction. We propose GuidanceNFT, which estimates the matching reference velocity through online flow matching on guided samples and uses it to correct both regression terms. With an exact reference, the corrected objective recovers NFT's intended update. In our experiments, the learned correction sustains reward improvement under both explicit and built-in guidance. On SD3.5-M, GuidanceNFT achieves higher optimized rewards than NFT with and without CFG across GenEval, text-rendering, and multi-reward objectives, together with better overall prompt alignment as measured by off-domain evaluation metrics. Experiments on models with built-in guidance, including Model Guidance and ELF, further demonstrate improved ImageNet generation, a better perplexity-entropy tradeoff on OpenWebText, and higher accuracy on GSM8K.

==> tables/sccfg_qualitative_examples.tex <==
% Generated by tools/build_elf_qualitative_comparison.py; do not edit.
% Fragment: place inside the left minipage of the SCCFG figure.
\begingroup
\setlength{\fboxsep}{3pt}
\noindent\fcolorbox{black!25}{blue!6}{%
\parbox{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}{%
\raggedright\small
\textbf{NFT}\hfill {\scriptsize Entropy: 2.06\quad Gen.\ PPL: 1.56}\\[2pt]
{\rmfamily health care and health care for children’s care for children’s health care for children’s health care for children’ss health care for children’s health care for children’s health care and health care for children’ss health care for children’s~\ldots\strut}
}}
\par\vspace{4pt}
\noindent\fcolorbox{black!25}{orange!10}{%
\parbox{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}{%
\raggedright\small
\textbf{GuidanceNFT}\hfill {\scriptsize Entropy: 5.14\quad Gen.\ PPL: 16.40}\\[2pt]
{\rmfamily FireAvener is a non-profit organization created to promote magazine, film, radio and television shows around the world. Their shows reach a range of audiences around the world and focused on poverty, poverty and suffering.~\ldots\strut}
}}
\par
\endgroup

